Thermal effects on stellar neutron capture reactions: a quantum dynamical approach

The neutron capture process plays a vital role in creating the heavy elements in the universe. Astrophysical environments involved in these processes are characterized by two distinct reaction mechanisms: the slow and rapid neutron capture processes. In this work, the slow neutron capture process is described with the time-dependent coupled channels wave-packet (TDCCWP) method that uses both a many-body nuclear potential and an initial temperature-dependent state to account for the thermal environment. To evaluate the role of a mixed and entangled initial state in the temperature-dependent neutron capture cross section, TDCCWP calculations are compared with those from the coupled-channels density matrix (CCDM) method based on the Lindblad master equation. The importance of including temperature in the initial wave-function of the TDCCWP approach is compared to a thermalisation of the reaction rate using a Hauser-Feshbach style approach. TDCCWP calculations indicate a decrease of the n+$^{188}$Os capture cross section with increasing temperature, along with a decrease in reaction rates for the highest thermal energies studied, which are contrary to Hauser-Feshbach calculations and important in the rapid neutron capture process. The physical reason for this discrepancy is the key role of the dynamical nuclear coupling between the thermally populated states of the target nucleus, which is neglected in the Hauser-Feshbach approach, but creates a dominant neutron capture pathway with increased neutron speed and thus reduces the neutron capture cross section.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

